Online Multi-Contact Receding Horizon Planning via Value Function Approximation

Planning multi-contact motions in a receding horizon fashion requires a value function to guide the planning with respect to the future, e.g., building momentum to traverse large obstacles. Traditionally, the value function is approximated by computing trajectories in a prediction horizon (never executed) that foresees the future beyond the execution horizon. However, given the non-convex dynamics of multi-contact motions, this approach is computationally expensive. To enable online Receding Horizon Planning (RHP) of multi-contact motions, we find efficient approximations of the value function. Specifically, we propose a trajectory-based and a learning-based approach. In the former, namely RHP with Multiple Levels of Model Fidelity, we approximate the value function by computing the prediction horizon with a convex relaxed model. In the latter, namely Locally-Guided RHP, we learn an oracle to predict local objectives for locomotion tasks, and we use these local objectives to construct local value functions for guiding a short-horizon RHP. We evaluate both approaches in simulation by planning centroidal trajectories of a humanoid robot walking on moderate slopes, and on large slopes where the robot cannot maintain static balance. Our results show that locally-guided RHP achieves the best computation efficiency (95\%-98.6\% cycles converge online). This computation advantage enables us to demonstrate online receding horizon planning of our real-world humanoid robot Talos walking in dynamic environments that change on-the-fly.

==> figures/CoM_Dynamics.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CoM_Dynamic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34482759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/CoM_Dynamic.pdf}}%
  \end{picture}%
\endgroup%


==> figures/LargeSlope.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LargeSlop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.56690751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84269667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01156075,0.4594398){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Step-Down\end{tabular}}}}}%
    \put(0.01156075,0.17251236){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Step-up\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/LargeSlop.pdf}}%
    \put(0.28345405,0.79955984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.2s\end{tabular}}}}%
    \put(0.11082333,0.82142792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.38s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/LargeSlop.pdf}}%
    \put(0.28354676,0.5135848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.2s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/LargeSlop.pdf}}%
    \put(0.11082483,0.53668269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.26s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/LargeSlop.pdf}}%
    \put(0.57640867,0.51362706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.25s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/LargeSlop.pdf}}%
    \put(0.46847185,0.53668324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.47s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/LargeSlop.pdf}}%
    \put(0.75687077,0.53576562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.33s\end{tabular}}}}%
    \put(0.82977401,0.51270944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.84s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/LargeSlop.pdf}}%
    \put(0.01156075,0.72609458){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Side-way\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{./figures/LargeSlop.pdf}}%
    \put(0.27561948,0.23995767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.1s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{./figures/LargeSlop.pdf}}%
    \put(0.11082483,0.26236533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.49s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{./figures/LargeSlop.pdf}}%
    \put(0.61076096,0.23995857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.77s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{./figures/LargeSlop.pdf}}%
    \put(0.46774315,0.26236297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.21s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{./figures/LargeSlop.pdf}}%
    \put(0.89897674,0.24016752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.7s\end{tabular}}}}%
    \put(0.76428466,0.26236297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.37s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{./figures/LargeSlop.pdf}}%
    \put(0.7609831,0.82098894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.41s\end{tabular}}}}%
    \put(0.83078949,0.79911816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.81s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{./figures/LargeSlop.pdf}}%
    \put(0.46846623,0.82143045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.22s\end{tabular}}}}%
    \put(0.6126122,0.79976866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.75s\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/PointFoot.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PointFoo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34482759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/PointFoo.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Ponton_Single_snapshots.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ponton_Single_snapshot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.45000458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35374554)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/Ponton_Single_snapshot.pdf}}%
    \put(0.05315042,0.3335537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.63s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/Ponton_Single_snapshot.pdf}}%
    \put(0.35409592,0.31108462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.30s\end{tabular}}}}%
    \put(0.16842846,0.31129369){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7s\end{tabular}}}}%
    \put(0.54868529,0.31172948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.02s\end{tabular}}}}%
    \put(0.76,0.31172948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{1.69s}\end{tabular}}}}%
    \put(0.92555529,0.31108462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.89s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/Ponton_Single_snapshot.pdf}}%
    \put(0.48044272,0.33319342){\rotatebox{1.06609994}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.41s\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/Ponton_Single_snapshot.pdf}}%
    \put(0.645,0.33319342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.97s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/Ponton_Single_snapshot.pdf}}%
    \put(0.26175208,0.3335537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.53s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/Ponton_Single_snapshot.pdf}}%
    \put(0.85893559,0.3335537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.73s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/Ponton_Single_snapshot.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Rubbles.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rubble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.56690751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29213483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/Rubble.pdf}}%
    \put(0.09131547,0.27194165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.21s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/Rubble.pdf}}%
    \put(0.3343,0.24946974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.76s\end{tabular}}}}%
    \put(0.17820015,0.24967875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.55s\end{tabular}}}}%
    \put(0.5217429,0.24946974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.2s\end{tabular}}}}%
    \put(0.68888018,0.24946974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.94s\end{tabular}}}}%
    \put(0.82850239,0.24946974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.39s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/Rubble.pdf}}%
    \put(0.40965431,0.27194165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.51s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/Rubble.pdf}}%
    \put(0.5882485,0.27194165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.18s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/Rubble.pdf}}%
    \put(0.24195083,0.27194165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.36s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/Rubble.pdf}}%
    \put(0.75791471,0.27194165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.27s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/Rubble.pdf}}%
  \end{picture}%
\endgroup%


==> figures/bellman_full.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bellman_ful.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53842594)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/bellman_ful.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/bellman_ful.pdf}}%
    \put(0.95,0.385){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\infty$\end{tabular}}}}%
    \put(0.13,0.38){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.04,0.38){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Execution \\ Horizon\end{tabular}}}}%
    \put(0.0125,0.38){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.04,0.055219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Execution \\ Horizon\end{tabular}}}}%
    \put(0.47184792,0.37794562){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction  Horizon\end{tabular}}}}%
    \put(0.20,0.05413173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction \\ Horizon\end{tabular}}}}%
    \put(0.135,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.01892639,0.51547224){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{a) Infinite-Horizon RHP}\end{tabular}}}}%
    \put(0.3,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_p$\end{tabular}}}}%
    \put(0.0125,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    
    %%%%%%%%%Infinite Horizon Prob
    \put(0.4,0.48779492){\color[rgb]{0.88627451,0.05490196,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    $V(\bm{x}_T) \; = \;\; \min \;\;\;\;\; \sum\limits_{t=T}^{\infty}l(\bm{x}_t, \bm{u}_t)$\end{tabular}}}}%
    \put(0.445,0.4775){\color[rgb]{0.88627451,0.05490196,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    \;\;\;\;\; \scriptsize{$\bm{x}_{T},...,\bm{x}_{\infty}$}\end{tabular}}}}%
    \put(0.445,0.465){\color[rgb]{0.88627451,0.05490196,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    \;\;\;\;\; \scriptsize{$\bm{u}_{T},...,\bm{u}_{\infty}$}\end{tabular}}}}%
    \put(0.485,0.445){\color[rgb]{0.88627451,0.05490196,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    \;\; $\text{s.t. } \;\;\;\; \bm{x}_{t+1} = \mathcal{F}(\bm{x}_t,\bm{u}_t)$\end{tabular}}}}%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %%%%%%%%%Traditional RHP
    \put(0.2,0.21){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    $\tilde{V}(\bm{x}_T) \; = \;\; \min \;\;\;\;\; \sum\limits_{t=T}^{T_p-1}l(\bm{x}_t, \bm{u}_t)+\phi(\bm{x}_{T_p})$\end{tabular}}}}%
    \put(0.26,0.2){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    \;\;\; \scriptsize{$\bm{x}_{T},...,\bm{x}_{T_p}$}\end{tabular}}}}%
    \put(0.26,0.19){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    \;\;\; \scriptsize{$\bm{u}_{T},...,\bm{u}_{T_p}$}\end{tabular}}}}%
    \put(0.14,0.125){\color[rgb]{0.88627451,0.05490196,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\text{s.t. } \; \bm{x}_{t+1} = \mathcal{F}(\bm{x}_t,\bm{u}_t)$\end{tabular}}}}%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %%%%%%%%%Multi-Fidelity RHP
    % \put(0.36,0.2){\color[rgb]{0.0,0.5,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    % $\tilde{V}(\bm{\tilde{x}}_T) = \min \;\;\; \sum\limits_{t=T}^{T_p-1}l(\bm{\tilde{x}}_t, \bm{\tilde{u}}_t)+\phi(\bm{\tilde{x}_{T_p}})$\end{tabular}}}}%
    % \put(0.405,0.1875){\color[rgb]{0.0,0.5,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    % \;\;\; \scriptsize{$\bm{\tilde{x}}_{T}:\bm{\tilde{x}}_{T_p}$}\end{tabular}}}}%
    % \put(0.405,0.175){\color[rgb]{0.0,0.5,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}
    % \;\;\; \scriptsize{$\bm{\tilde{u}}_{T}:\bm{\tilde{u}}_{T_p}$}\end{tabular}}}}%
    \put(0.48,0.125){\color[rgb]{0.0,0.5,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\text{s.t. } \; \bm{x}_{t+1} = \tilde{\mathcal{F}}(\bm{x}_t,\bm{u}_t)$\end{tabular}}}}%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
    \put(0.415,0.24945349){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{c) Multi-Fidelity RHP}\end{tabular}}}}%
    \put(0.09,0.24945302){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{b) Traditional RHP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/bellman_ful.pdf}}%
    \put(0.24,0.28727409){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Trajectory-based Approx.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figures/bellman_ful.pdf}}%
    \put(0.74,0.28630372){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{Learning-based Approx.}\end{tabular}}}}%
    \put(0.73715139,0.0545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Execution \\ Horizon\end{tabular}}}}%
    \put(0.835,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}
    \put(0.715,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}
    \put(0.86792407,0.10299052){\color[rgb]{0.0,0.5,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{V}(\bm{x}_T|\bm{x}^*)$\end{tabular}}}}%
    \put(0.735,0.25118659){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \large{d) Locally-Guided RHP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figures/bellman_ful.pdf}}%
    \put(0.87396644,0.21142663){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oracle\end{tabular}}}}%
    \put(0.81764676,0.18036552){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\bm{x}^* = \mathcal{O}(\bm{x}_0, \bm{x}_g, \bm{\Omega})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./figures/bellman_ful.pdf}}%
    \put(0.385,0.05614793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Execution \\ Horizon\end{tabular}}}}%
    \put(0.545,0.05506066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction \\ Horizon\end{tabular}}}}%
    \put(0.48,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.65,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./figures/bellman_ful.pdf}}
    \put(0.355,0.055){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
        %
  \end{picture}%
\endgroup%


==> figures/changing_env_fig.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'changing_env_fi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80486114)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/changing_env_fi.pdf}}%
    \put(0.25954954,0.50492966){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assume \end{tabular}}}}%
    \put(0.25954954,0.47715188){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flat\end{tabular}}}}%
    \put(0.43000741,0.50492966){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assume \end{tabular}}}}%
    \put(0.43000741,0.47715188){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flat\end{tabular}}}}%
    \put(0.59285255,0.50492966){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assume \end{tabular}}}}%
    \put(0.59285255,0.47715188){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flat\end{tabular}}}}%
    \put(0.76126065,0.50492966){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Terrain \end{tabular}}}}%
    \put(0.76126065,0.47715188){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Changed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/changing_env_fi.pdf}}%
    \put(0.00115556,0.78107364){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real-World Motion\end{tabular}}}}%
    \put(0.00262292,0.57185998){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Plan (current cycle and next cycle) and the preview of the environment\end{tabular}}}}%
    \put(0.00262292,0.37634841){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Real-World Motion\end{tabular}}}}%
    \put(0.00529931,0.16096901){\color[rgb]{0.00784314,0.00784314,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Plan  (current cycle and next cycle) and the preview of the environment\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/climb_stair_fig.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'climb_stair_fi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43240741)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/climb_stair_fi.pdf}}%
  \end{picture}%
\endgroup%


==> figures/data_augmentation.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'data_augmentatio.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45185187)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/data_augmentatio.pdf}}%
    \put(0.02156861,0.075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial \\ Data $\mathcal{D}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/data_augmentatio.pdf}}%
    \put(0.23883069,0.07323565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Current \\ Data $\mathcal{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/data_augmentatio.pdf}}%
    \put(0.66220917,0.05125822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Oracle $\mathcal{O}_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/data_augmentatio.pdf}}%
    \put(0.19918942,0.2768106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Augmented \\ Data $\mathcal{D}^*_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/data_augmentatio.pdf}}%
    \put(0.45,0.41726563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Compute Corrective Data-Points\end{tabular}}}}%
    \put(0.795,0.365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Fail to Converge}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/data_augmentatio.pdf}}%
    \put(0.47,0.07933089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/data_augmentatio.pdf}}%
    \put(0.505,0.18){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Ground-Truth Traj.}\end{tabular}}}}%
    \put(0.21541481,0.14990902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Add\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/data_augmentatio.pdf}}%
    \put(0.79,0.18){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{LG-RHP Traj.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/data_augmentatio.pdf}}%
    \put(0.67,0.145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Corrective Traj.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/data_augmentatio.pdf}}%
  \end{picture}%
\endgroup%


==> figures/multi_fidelity.tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r73), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi_fidelit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.59842682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/multi_fidelit.pdf}}%
    \put(0.23,0.43301704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\large{b) \textbf{    Multi-Fidelity RHP}}\end{tabular}}}}%
    \put(0.246463,0.06903043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Execution Horizon (EH)}\end{tabular}}}}%
    \put(0.256463,0.03){\color[rgb]{0.85,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{(High Complexity)}\end{tabular}}}}%
    \put(0.09438516,0.34240327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Centroidal Model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/multi_fidelit.pdf}}%
    \put(0.0145,0.29187148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{-}$ Non-convex Dynamics\end{tabular}}}}%
    \put(0.0145,0.24096933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{-}$ Variable Contact Timing\end{tabular}}}}%
    \put(0.74,0.06903043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Prediction Horizon (PH)}\end{tabular}}}}%
    \put(0.72778621,0.03){\color[rgb]{0.11,0.63,0.06}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{(Low Complexity)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/multi_fidelit.pdf}}%
    \put(0.58048427,0.34240478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Convex Relaxation}\end{tabular}}}}%
    \put(0.0145,0.19293006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{-}$ Rectangular Foot \end{tabular}}}}%
    \put(0.06,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(4 Contacts per foot)\end{tabular}}}}%
    \put(0.52130921,0.29187298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{+}$ Convex Dynamics\end{tabular}}}}%
    \put(0.5185,0.19292941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{+}$ Single-Point Foot or \end{tabular}}}}%
    \put(0.575,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Rectangular Foot\end{tabular}}}}%
    \put(0.52119541,0.24289686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm{+}$ Fixed Contact Timing\end{tabular}}}}%
    \put(0.99,0.06579376){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\bm{t}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/oracle_and_rectangle.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oracle_and_rectangl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46631392)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/oracle_and_rectangl.pdf}}%
    \put(0.82050935,0.20){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{p}^*$\end{tabular}}}}%
    \put(0.81144515,0.32695131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_2\bm{r}_2$\end{tabular}}}}%
    \put(0.67236437,0.4237178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1\bm{r}_1$\end{tabular}}}}%
    \put(0.94898589,0.4237178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{r}_1$\end{tabular}}}}%
    \put(0.63547125,0.08490546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{r}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/oracle_and_rectangl.pdf}}%
    \put(0.77856543,0.01425219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.23041023,0.01425219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.46922081,0.20423456){\color[rgb]{0.945,0.529,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{V}_1}$\end{tabular}}}}%
    \put(0.51207513,0.06197671){\color[rgb]{0.945,0.529,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{V}_4}$\end{tabular}}}}%
    \put(0.38648007,0.06197777){\color[rgb]{0.945,0.529,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{V}_3}$\end{tabular}}}}%
    \put(0.36234744,0.20423456){\color[rgb]{0.945,0.529,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\mathcal{V}_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/oracle_and_rectangl.pdf}}%
    \put(0.1377485,0.11530475){\color[rgb]{0,0.58823529,0.25098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{$\bm{W_{\Sigma}}$}\end{tabular}}}}%
    \put(0.23292628,0.18371322){\color[rgb]{1.0,0.0,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{p^*}$\end{tabular}}}}%
    \put(0.0653351,0.14257071){\color[rgb]{1.0,0.929,0.0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{p_0}$\end{tabular}}}}%
    \put(0.015,0.280776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x_0}$\end{tabular}}}}%
    \put(0.24797284,0.2882208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/oracle_and_rectangl.pdf}}%
    \put(-0.025,0){\includegraphics[width=\unitlength,page=5]{figures/oracle_and_rectangl.pdf}}%
    \put(0.5,0.335){\color[rgb]{0, 0.6196, 0.8314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x_g}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/rectangle_relaxation.tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rectangle_relaxatio.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34482759)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/rectangle_relaxatio.pdf}}%
  \end{picture}%
\endgroup%


==> figures/single_fidelity.tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r73), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_fidelit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.59842682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/single_fidelit.pdf}}%
    \put(0.23,0.43301704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\large{a) \textbf{ Traditional RHP}}\end{tabular}}}}%
    \put(0.246463,0.06903043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Execution Horizon (EH)}\end{tabular}}}}%
    \put(0.256463,0.03){\color[rgb]{0.85,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{(High Complexity)}\end{tabular}}}}%
    \put(0.3,0.34240327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Centroidal Model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figures/single_fidelit.pdf}}%
    \put(0.225,0.29187148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\bm{$-$} Non-convex Dynamics\end{tabular}}}}%
    \put(0.225,0.24096933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\bm{$-$} Variable Contact Timing\end{tabular}}}}%
    \put(0.74,0.06903043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Prediction Horizon (PH)}\end{tabular}}}}%
    \put(0.72778621,0.03){\color[rgb]{0.85,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{(High Complexity)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figures/single_fidelit.pdf}}%
    \put(0.225,0.19293006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\bm{$-$} Rectangular Foot (4 Contacts\end{tabular}}}}%
    \put(0.275,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}per foot)\end{tabular}}}}%
    \put(0.99,0.06579376){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\bm{t}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/teaser_image.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81904761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/teaser_imag.pdf}}%
  \end{picture}%
\endgroup%

